Generalized symmetry-protected topological phases in mixed states from gauging dualities

Decoherence in realistic quantum platforms motivates a mixed-state notion of topological phases of matter, including average symmetry-protected topological (ASPT) phases. Alongside this progress, generalized symmetries--notably noninvertible and dipole symmetries--have become powerful organizing principles for exotic quantum phases, yet their implications for mixed states remain less explored. In this work, we bridge these directions through a gauging correspondence between mixed-state phases with generalized symmetries and mixed-state phases with ordinary group symmetries, recasting the classification of noninvertible and dipole ASPT phases into familiar classifications of symmetry breaking and ASPT phases with dual symmetries. Using this approach, we classify and construct a subclass of ASPT phases with non-invertible and dipole symmetries in $(1+1)d$, including phases that are intrinsic to mixed states, and characterize them via string order parameters and protected edge modes.

==> duality.tex <==
\documentclass[tikz,border=3.14mm]{standalone}
\usetikzlibrary{calc} % Required for midpoint calculations
\usepackage{amsmath,amssymb,amsfonts,amsthm}

\newcommand{\Z}{\mathbb{Z}}
\begin{document}

\begin{tikzpicture}
\draw[red] (-3, 0.25) -- (7, 0.25) -- (7, -1+0.25) -- (-3, -1+0.25) --(-3, 0.25);
    % First diagram
    \begin{scope}[shift={(0, 0)}] 
    %\draw[red] (-1.5-0.2, 0.5-0.1-1) -- (1.5+0.2, 0.5-0.1-1) -- (1.5+0.2, -2.5+0.1+0.3) -- (-1.5-0.2, -2.5+0.1+0.3) --(-1.5-0.2, 0.5-0.1-1);
    \node [] at (-3+0.3+0.5,-0.25) {\small Key idea:};
    \node [] at (-3+0.3+0.5,-1.5) {\small Case 1:};
     \node [] at (-3+0.3+0.5,-3) {\small Case 2:};
    \node [] at (0,0) {\small Mixed state phase };
    \node [] at (0,-0.5) {\small with symmetry $\mathcal C_1$};
    \node [] at (0,-1.5+0.25) {\small $\mathcal C_1$=Rep$(D_{2n})$};
    \node [] at (0,-1.5-0.25) {\small ASPT};
        \node [] at (0,-3+0.25) {\small \small $\mathcal C_1$=$(\mathbb Z_N^Q\times\mathbb Z_N^D)\rtimes T$};
    \node [] at (0,-3-0.25) {\small ASPT};
    \end{scope}

    % Second diagram
    \begin{scope}[shift={(5.5, 0)}] 
    %\draw[blue] (-1.5-0.2, 0.5-0.1-1) -- (1.5+0.2, 0.5-0.1-1) -- (1.5+0.2, -2.5+0.1+0.3) -- (-1.5-0.2, -2.5+0.1+0.3) --(-1.5-0.2, 0.5-0.1-1);
    \node [] at (0,0) {\small Mixed state phase};
    \node [] at (0,-0.5) {\small with symmetry $\mathcal C_2$};
    \node [] at (0,-1.5+0.25) {\small \small $\mathcal C_2$=$D_{2n}=\mathbb Z_n^{\eta}\rtimes \mathbb Z_2^U$};
    \node [] at (0,-1.5-0.25) {\small $\mathbb Z_2^{U}$ SSB}; %+ (intrinsic) ASPT};
     \node [] at (0,-3+0.25) {\small \small $\mathcal C_2$=$(\mathbb Z_N^Z\times\mathbb Z_N^X)\rtimes T$};
    \node [] at (0,-3-0.25) {$\mathbb Z_N^X$ SSB}; %+ \small (intrinsic) ASPT};
    \end{scope}

    % Draw the double thick arrow
    \draw[<->, thick] (3-1.25,-0.25) -- (5-1.25, -0.25) node[midway, above] {\footnotesize Gauging};
\draw[<->, thick] (3-1.25,-1.5) -- (5-1.25, -1.5) node[midway, above] {\footnotesize Gauging $\mathbb Z_2$ };
\draw[<->, thick] (3-1.25,-3) -- (5-1.25, -3) node[midway, above] {\footnotesize Gauging $\mathbb Z_N$};
 
\end{tikzpicture}
 

\end{document}

